Measuring the Initial-Final Mass-Relation using wide double white dwarf binaries from Gaia DR3

The Initial-Final Mass-Relation (IFMR) maps the masses of main sequence stars to their white dwarf descendants. The most common approach to measure the IFMR has been to use white dwarfs in clusters. However, it has been shown that wide double white dwarfs can also be used to measure the IFMR using a Bayesian approach. We have observed a large sample of 90 Gaia double white dwarfs using FORS2 on the VLT. Considering 52 DA+DA, DA+DC, and DC+DC pairs, we applied our extended Bayesian framework to probe the IFMR in exquisite detail. Our monotonic IFMR is well constrained by our observations for initial masses of 1-5 Msun, with the range 1-4 Msun mostly constrained to a precision of 0.03 Msun or better. We add an important extension to the framework, using a Bayesian mixture-model to determine the IFMR robustly in the presence of systems departing from single star evolution. We find a large but uncertain outlier fraction of 59$\pm$21 percent, with outlier systems requiring an additional $0.70^{+0.40}_{-0.22}$ Gyr uncertainty in their cooling age differences. However, we find that this fraction is dominated by a few systems with massive components near 0.9 Msun, where we are most sensitive to outliers, but are also able to establish four systems as merger candidates

==> (inline-0) <==
\begin{longtable}{lccccccc}
    \caption{\label{tab:dwds_obs} Coordinates, spectral types (SpT), and \emph{Gaia} DR3 data for
    our entire DWD sample that were followed up with FORS2. The ``run(s)'' column specifies which observing
    run (or runs) each DWD was observed in.}\\
    \hline
    WD\,J & J2016 coordinates & SpT & parallax [mas] & $G$ [mag] & $B_p$ [mag] & $R_p$ [mag] & run(s) \\
    \hline
    \endfirsthead
    \caption{continued}\\
    \hline
    WD\,J & J2016 coordinates & SpT & parallax [mas] & $G$ [mag] & $B_p$ [mag] & $R_p$ [mag] & run(s) \\
    \hline
    \endhead
    \hline
    \endfoot
    0002$+$0733A & 00:02:16.07$+$07:33:49.3 & DAH & 12.349±0.138 & 17.946±0.003 & 18.098±0.013 & 17.707±0.015 & \multirow{2}{*}{C} \\*
0002$+$0733B & 00:02:15.27$+$07:33:58.5 & DA & 12.115±0.121 & 17.724±0.003 & 17.897±0.013 & 17.445±0.011 & \smallskip \\
0007$-$1605A & 00:07:34.39$-$16:05:14.1 & DC & 12.526±0.547 & 19.942±0.005 & 20.593±0.086 & 19.241±0.054 & \multirow{2}{*}{C} \\*
0007$-$1605B & 00:07:35.02$-$16:05:32.6 & DA & 12.337±0.045 & 16.152±0.003 & 16.162±0.004 & 16.157±0.008 & \smallskip \\
0022$-$7232A & 00:22:29.86$-$72:32:08.5 & DAZ & 11.251±0.088 & 17.686±0.003 & 17.817±0.009 & 17.461±0.014 & \multirow{2}{*}{E} \\*
0022$-$7232B & 00:22:33.21$-$72:32:32.6 & DC & 11.178±0.254 & 19.419±0.004 & 19.867±0.060 & 18.900±0.033 & \smallskip \\
0023$+$0643A & 00:23:36.32$+$06:43:20.2 & DA & 8.458±0.094 & 17.416±0.003 & 17.474±0.007 & 17.346±0.011 & \multirow{2}{*}{E} \\*
0023$+$0643B & 00:23:35.64$+$06:43:25.2 & DA & 8.839±0.172 & 18.448±0.003 & 18.624±0.016 & 18.158±0.024 & \smallskip \\
0052$+$1353A & 00:52:12.26$+$13:53:01.4 & DA & 4.208±0.128 & 17.812±0.003 & 17.753±0.011 & 17.983±0.022 & \multirow{2}{*}{C} \\*
0052$+$1353B & 00:52:12.72$+$13:53:00.5 & DA & 4.196±0.230 & 18.836±0.004 & 18.906±0.022 & 18.837±0.043 & \smallskip \\
0059$-$2417A & 00:59:09.54$-$24:17:28.5 & DA & 9.814±0.171 & 17.805±0.003 & 17.920±0.009 & 17.654±0.012 & \multirow{2}{*}{C} \\*
0059$-$2417B & 00:59:09.29$-$24:17:33.4 & DB & 9.766±0.093 & 16.757±0.003 & 16.740±0.005 & 16.795±0.008 & \smallskip \\
0101$-$1629A & 01:01:31.47$-$16:29:09.7 & DA & 5.383±0.175 & 18.444±0.003 & 18.435±0.017 & 18.508±0.033 & \multirow{2}{*}{C} \\*
0101$-$1629B & 01:01:31.05$-$16:29:08.7 & DA & 5.586±0.206 & 18.679±0.003 & 18.747±0.019 & 18.546±0.027 & \smallskip \\
0104$+$2120A & 01:04:57.72$+$21:20:10.5 & DC & 30.804±0.114 & 17.799±0.003 & 18.376±0.026 & 17.125±0.013 & \multirow{2}{*}{E} \\*
0104$+$2120B & 01:04:56.23$+$21:19:52.0 & DC & 30.658±0.110 & 17.701±0.003 & 18.125±0.016 & 17.120±0.009 & \smallskip \\
0109$-$1042A & 01:09:04.41$-$10:42:15.8 & DC & 16.765±0.225 & 18.732±0.003 & 19.188±0.022 & 18.095±0.019 & \multirow{2}{*}{C} \\*
0109$-$1042B & 01:09:03.60$-$10:42:14.6 & DA & 16.463±0.067 & 16.602±0.003 & 16.721±0.004 & 16.388±0.005 & \smallskip \\
0120$-$1622A & 01:20:58.81$-$16:22:47.3 & DA & 12.853±0.041 & 15.838±0.003 & 15.803±0.004 & 15.935±0.005 & \multirow{2}{*}{C} \\*
0120$-$1622B & 01:20:59.33$-$16:22:48.9 & DA & 12.784±0.192 & 18.803±0.003 & 19.118±0.023 & 18.357±0.025 & \smallskip \\
0215$+$1821A & 02:15:23.76$+$18:21:15.4 & DA & 6.803±0.302 & 19.180±0.004 & 19.285±0.044 & 19.128±0.053 & \multirow{2}{*}{C} \\*
0215$+$1821B & 02:15:24.11$+$18:21:28.8 & DA & 7.138±0.058 & 16.226±0.003 & 16.134±0.005 & 16.438±0.008 & \smallskip \\
0220$-$1532A & 02:20:30.98$-$15:32:47.8 & DAH & 12.841±0.142 & 18.173±0.003 & 18.298±0.022 & 17.911±0.026 & \multirow{2}{*}{E} \\*
0220$-$1532B & 02:20:31.39$-$15:32:48.7 & DA & 12.758±0.169 & 18.446±0.003 & 18.591±0.037 & 18.080±0.025 & \smallskip \\
0224$-$4611A & 02:24:40.35$-$46:11:33.6 & DAH & 8.321±0.090 & 18.090±0.003 & 18.124±0.010 & 18.099±0.018 & \multirow{2}{*}{C} \\*
0224$-$4611B & 02:24:40.72$-$46:11:40.3 & DA & 8.271±0.061 & 17.412±0.003 & 17.428±0.006 & 17.438±0.009 & \smallskip \\
0225$-$1756A & 02:25:56.42$-$17:56:14.9 & DZ & 14.738±0.086 & 17.360±0.003 & 17.468±0.008 & 17.145±0.010 & \multirow{2}{*}{C} \\*
0225$-$1756B & 02:25:56.24$-$17:56:08.3 & DA & 14.900±0.133 & 18.155±0.003 & 18.444±0.014 & 17.729±0.013 & \smallskip \\
0240$-$3248A & 02:40:52.09$-$32:48:12.8 & DAH & 16.123±0.090 & 17.588±0.003 & 17.750±0.007 & 17.308±0.013 & \multirow{2}{*}{E} \\*
0240$-$3248B & 02:40:51.75$-$32:48:35.9 & DA & 16.312±0.086 & 17.520±0.003 & 17.634±0.006 & 17.292±0.008 & \smallskip \\
0253$-$6152A & 02:53:39.41$-$61:52:52.3 & DC & 18.191±0.112 & 18.503±0.003 & 19.010±0.024 & 17.910±0.016 & \multirow{2}{*}{C} \\*
0253$-$6152B & 02:53:41.86$-$61:52:15.7 & DA & 18.139±0.053 & 17.253±0.003 & 17.472±0.007 & 16.897±0.007 & \smallskip \\
0309$+$1505A & 03:09:53.83$+$15:05:10.1 & DA & 12.431±0.172 & 18.435±0.003 & 18.661±0.029 & 18.045±0.026 & \multirow{2}{*}{C} \\*
0309$+$1505B & 03:09:53.89$+$15:05:20.4 & DA & 12.263±0.045 & 15.211±0.003 & 15.121±0.004 & 15.409±0.005 & \smallskip \\
0344$+$1509A & 03:44:11.51$+$15:09:45.2 & DAH & 18.524±0.076 & 16.808±0.003 & 16.934±0.006 & 16.592±0.006 & \multirow{2}{*}{C} \\*
0344$+$1509B & 03:44:10.93$+$15:10:21.7 & DA & 18.367±0.062 & 16.450±0.003 & 16.566±0.006 & 16.229±0.010 & \smallskip \\
0410$-$1641A & 04:10:24.97$-$16:41:51.5 & DA & 9.837±0.047 & 15.481±0.003 & 15.375±0.004 & 15.687±0.005 & \multirow{2}{*}{C} \\*
0410$-$1641B & 04:10:26.53$-$16:41:43.6 & DA & 9.863±0.048 & 16.356±0.003 & 16.326±0.004 & 16.477±0.006 & \smallskip \\
0510$+$0438A & 05:10:13.53$+$04:38:53.5 & DA & 20.127±0.039 & 15.376±0.003 & 15.383±0.008 & 15.380±0.006 & \multirow{2}{*}{C} \\*
0510$+$0438B & 05:10:13.95$+$04:38:36.9 & DA & 20.218±0.036 & 14.226±0.003 & 14.137±0.003 & 14.420±0.004 & \smallskip \\
0855$-$2637A & 08:55:50.66$-$26:37:47.1 & DA & 18.810±0.059 & 16.923±0.003 & 17.043±0.007 & 16.738±0.010 & \multirow{2}{*}{A} \\*
0855$-$2637B & 08:55:50.99$-$26:37:52.1 & DA & 18.725±0.055 & 16.767±0.003 & 16.905±0.007 & 16.529±0.007 & \smallskip \\
0902$-$3540A & 09:02:32.10$-$35:40:43.8 & DAH & 6.944±0.120 & 18.252±0.003 & 18.163±0.017 & 18.460±0.032 & \multirow{2}{*}{A} \\*
0902$-$3540B & 09:02:30.88$-$35:40:38.9 & DA & 6.871±0.077 & 17.415±0.003 & 17.338±0.011 & 17.463±0.014 & \smallskip \\
0920$-$4127A & 09:20:16.14$-$41:27:11.1 & DA & 11.273±0.072 & 17.576±0.003 & 17.711±0.008 & 17.364±0.007 & \multirow{2}{*}{D} \\*
0920$-$4127B & 09:20:16.07$-$41:27:03.7 & DA & 11.226±0.073 & 17.589±0.003 & 17.719±0.009 & 17.380±0.008 & \smallskip \\
1006$+$0712A & 10:06:23.12$+$07:12:11.6 & DA & 18.331±0.058 & 15.981±0.003 & 16.065±0.006 & 15.859±0.006 & \multirow{2}{*}{A} \\*
1006$+$0712B & 10:06:23.21$+$07:11:53.2 & DC & 18.152±0.225 & 18.645±0.004 & 19.206±0.050 & 17.990±0.028 & \smallskip \\
1014$+$0305A & 10:14:01.72$+$03:05:48.8 & DC & 20.689±0.194 & 18.035±0.003 & 18.478±0.023 & 17.447±0.027 & \multirow{2}{*}{D} \\*
1014$+$0305B & 10:13:59.96$+$03:05:52.3 & DC & 20.135±0.244 & 18.089±0.003 & 18.541±0.016 & 17.478±0.020 & \smallskip \\
1015$+$0806A & 10:15:01.43$+$08:06:13.8 & DC & 33.916±0.143 & 17.491±0.003 & 18.056±0.019 & 16.771±0.012 & \multirow{2}{*}{A} \\*
1015$+$0806B & 10:15:02.30$+$08:06:38.3 & DA & 33.912±0.059 & 15.919±0.003 & 16.142±0.006 & 15.539±0.005 & \smallskip \\
1019$+$1217A & 10:19:54.59$+$12:17:17.7 & DA & 9.392±0.078 & 16.867±0.003 & 16.881±0.008 & 16.897±0.009 & \multirow{2}{*}{A} \\*
1019$+$1217B & 10:19:55.88$+$12:16:31.2 & DA & 9.392±0.052 & 15.763±0.003 & 15.672±0.005 & 15.960±0.006 & \smallskip \\
1100$-$1600A & 11:00:21.84$-$16:00:15.9 & DC & 21.859±0.120 & 17.912±0.003 & 18.270±0.020 & 17.363±0.018 & \multirow{2}{*}{D} \\*
1100$-$1600B & 11:00:22.83$-$16:00:12.7 & DA & 22.000±0.112 & 17.616±0.003 & 17.896±0.013 & 17.186±0.012 & \smallskip \\
1124$-$1234A & 11:24:07.17$-$12:34:42.7 & DC & 16.061±0.150 & 18.260±0.003 & 18.614±0.024 & 17.794±0.021 & \multirow{2}{*}{A} \\*
1124$-$1234B & 11:24:05.37$-$12:34:44.9 & DA & 15.896±0.065 & 16.647±0.003 & 16.786±0.006 & 16.442±0.007 & \smallskip \\
1159$-$4630A & 11:59:41.71$-$46:30:34.2 & DC & 16.279±0.241 & 19.150±0.004 & 19.723±0.040 & 18.514±0.019 & \multirow{2}{*}{D} \\*
1159$-$4630B & 11:59:56.83$-$46:29:03.3 & DAH & 15.943±0.096 & 17.436±0.003 & 17.590±0.007 & 17.163±0.010 & \smallskip \\
1211$-$4551A & 12:11:04.93$-$45:51:46.8 & DA & 8.061±0.122 & 17.907±0.003 & 18.007±0.008 & 17.747±0.013 & \multirow{2}{*}{D} \\*
1211$-$4551B & 12:11:03.78$-$45:51:51.9 & DA & 8.217±0.202 & 18.716±0.003 & 18.917±0.031 & 18.286±0.030 & \smallskip \\
1215$+$0948A & 12:15:09.68$+$09:48:47.3 & DA & 10.177±0.129 & 17.921±0.003 & 18.014±0.011 & 17.858±0.016 & \multirow{2}{*}{B} \\*
1215$+$0948B & 12:15:10.11$+$09:48:36.6 & DA & 10.462±0.126 & 17.773±0.003 & 17.898±0.009 & 17.576±0.011 & \smallskip \\
1254$-$0218A & 12:54:58.53$-$02:18:08.5 & DA & 8.373±0.541 & 19.549±0.005 & 19.795±0.039 & 19.104±0.049 & \multirow{2}{*}{A} \\*
1254$-$0218B & 12:54:58.07$-$02:18:38.6 & DA & 7.954±0.080 & 16.635±0.003 & 16.594±0.006 & 16.759±0.008 & \smallskip \\
1310$-$3930A & 13:10:46.14$-$39:30:41.8 & DA & 6.751±0.200 & 18.729±0.004 & 18.709±0.041 & 18.735±0.035 & \multirow{2}{*}{D} \\*
1310$-$3930B & 13:10:46.65$-$39:30:42.5 & DC & 6.885±0.142 & 18.269±0.003 & 18.281±0.021 & 18.247±0.021 & \smallskip \\
1313$+$2030A & 13:13:32.12$+$20:30:39.9 & DA & 7.425±0.112 & 17.865±0.003 & 17.864±0.012 & 17.903±0.020 & \multirow{2}{*}{B} \\*
1313$+$2030B & 13:13:32.54$+$20:30:39.6 & DA & 7.231±0.095 & 17.572±0.003 & 17.564±0.010 & 17.593±0.017 & \smallskip \\
1314$+$1732A & 13:14:26.79$+$17:32:08.6 & DA & 12.387±0.048 & 16.279±0.003 & 16.278±0.010 & 16.285±0.006 & \multirow{2}{*}{A} \\*
1314$+$1732B & 13:14:26.34$+$17:32:27.5 & DAH & 12.302±0.167 & 18.432±0.003 & 18.661±0.016 & 18.102±0.024 & \smallskip \\
1321$-$5043A & 13:21:53.89$-$50:43:54.2 & DC & 11.575±0.294 & 19.338±0.004 & 19.742±0.033 & 18.819±0.032 & \multirow{2}{*}{D} \\*
1321$-$5043B & 13:21:52.68$-$50:44:06.7 & DC & 11.590±0.378 & 19.706±0.004 & 20.284±0.084 & 19.087±0.031 & \smallskip \\
1336$-$1620A & 13:36:52.22$-$16:20:11.0 & DA & 5.232±0.171 & 18.480±0.003 & 18.488±0.024 & 18.590±0.037 & \multirow{2}{*}{A, D} \\*
1336$-$1620B & 13:36:51.77$-$16:20:20.1 & DA & 4.997±0.103 & 17.604±0.003 & 17.533±0.011 & 17.767±0.022 & \smallskip \\
1338$+$0439A & 13:38:21.20$+$04:39:34.0 & DZA & 8.824±0.277 & 19.286±0.004 & 19.597±0.033 & 18.853±0.034 & \multirow{2}{*}{B} \\*
1338$+$0439B & 13:38:22.99$+$04:39:27.0 & DA & 9.334±0.131 & 17.974±0.003 & 18.102±0.014 & 17.747±0.020 & \smallskip \\
1339$-$5449A & 13:39:20.02$-$54:49:37.8 & DC & 14.059±0.175 & 18.659±0.003 & 19.018±0.016 & 18.178±0.016 & \multirow{2}{*}{B} \\*
1339$-$5449B & 13:39:18.88$-$54:49:38.5 & DC & 13.566±0.193 & 18.727±0.003 & 19.087±0.020 & 18.210±0.014 & \smallskip \\
1346$-$4630A & 13:46:47.78$-$46:30:42.1 & DA & 11.454±0.260 & 19.167±0.004 & 19.361±0.034 & 18.630±0.034 & \multirow{2}{*}{A} \\*
1346$-$4630B & 13:46:44.02$-$46:30:58.0 & DA & 10.546±0.203 & 18.691±0.004 & 18.990±0.031 & 18.332±0.027 & \smallskip \\
1350$-$5025A & 13:50:05.99$-$50:25:34.6 & DC & 11.629±0.157 & 18.071±0.003 & 18.188±0.013 & 17.967±0.014 & \multirow{2}{*}{D} \\*
1350$-$5025B & 13:50:05.79$-$50:25:40.4 & DA & 11.758±0.200 & 18.569±0.003 & 18.835±0.021 & 18.173±0.022 & \smallskip \\
1356$+$1920A & 13:56:57.44$+$19:20:46.4 & DA & 8.335±0.333 & 19.505±0.004 & 19.797±0.047 & 19.044±0.045 & \multirow{2}{*}{A} \\*
1356$+$1920B & 13:57:04.71$+$19:21:33.2 & DA & 8.445±0.066 & 16.849±0.003 & 16.835±0.006 & 16.911±0.009 & \smallskip \\
1445$+$2921A & 14:45:28.02$+$29:21:24.4 & DA & 26.030±0.078 & 17.362±0.003 & 17.749±0.010 & 16.801±0.006 & \multirow{2}{*}{A} \\*
1445$+$2921B & 14:45:28.38$+$29:21:32.0 & DA & 26.052±0.025 & 14.514±0.003 & 14.512±0.003 & 14.545±0.004 & \smallskip \\
1455$-$1459A & 14:55:18.21$-$14:59:37.5 & DA & 6.063±0.171 & 18.174±0.003 & 18.273±0.022 & 18.179±0.070 & \multirow{2}{*}{D} \\*
1455$-$1459B & 14:55:18.45$-$14:59:33.2 & DA & 6.489±0.207 & 18.536±0.004 & 18.697±0.035 & 18.450±0.039 & \smallskip \\
1535$+$2125A & 15:35:56.31$+$21:25:26.2 & DA & 21.701±0.064 & 16.990±0.003 & 17.204±0.005 & 16.628±0.006 & \multirow{2}{*}{B} \\*
1535$+$2125B & 15:35:53.91$+$21:25:09.9 & DAH & 21.479±0.073 & 17.223±0.003 & 17.491±0.007 & 16.802±0.007 & \smallskip \\
1557$-$3832A & 15:57:55.14$-$38:32:44.9 & DC & 22.489±0.175 & 18.227±0.003 & 18.777±0.018 & 17.562±0.009 & \multirow{2}{*}{D} \\*
1557$-$3832B & 15:57:55.78$-$38:32:45.8 & DC & 22.270±0.131 & 17.868±0.003 & 18.287±0.011 & 17.203±0.007 & \smallskip \\
1636$+$0927A & 16:36:47.35$+$09:27:08.3 & DAH & 5.666±0.279 & 19.466±0.004 & 19.603±0.035 & 19.318±0.056 & \multirow{2}{*}{A} \\*
1636$+$0927B & 16:36:47.83$+$09:27:15.6 & DA & 5.751±0.102 & 17.813±0.003 & 17.820±0.011 & 17.869±0.018 & \smallskip \\
1729$+$2916A & 17:29:29.08$+$29:16:06.5 & DA & 24.441±0.046 & 16.959±0.003 & 17.138±0.007 & 16.655±0.007 & \multirow{2}{*}{B} \\*
1729$+$2916B & 17:29:29.46$+$29:15:51.6 & DC & 24.329±0.103 & 18.337±0.003 & 18.449±0.020 & 18.037±0.020 & \smallskip \\
1804$-$6617A & 18:04:52.18$-$66:17:05.9 & DC & 12.263±0.317 & 19.746±0.004 & 20.309±0.038 & 19.087±0.025 & \multirow{2}{*}{D} \\*
1804$-$6617B & 18:04:52.97$-$66:17:09.4 & DC & 11.750±0.249 & 19.362±0.004 & 19.875±0.029 & 18.759±0.025 & \smallskip \\
1813$+$0604A & 18:13:32.21$+$06:04:10.2 & DZ & 16.820±0.077 & 17.261±0.003 & 17.404±0.007 & 17.052±0.007 & \multirow{2}{*}{B} \\*
1813$+$0604B & 18:13:30.48$+$06:04:10.1 & DA & 16.716±0.104 & 17.690±0.003 & 17.931±0.011 & 17.297±0.010 & \smallskip \\
1818$-$7441A & 18:18:43.75$-$74:41:08.6 & DA & 10.650±0.035 & 16.038±0.003 & 15.997±0.003 & 16.158±0.006 & \multirow{2}{*}{D} \\*
1818$-$7441B & 18:18:45.00$-$74:41:11.9 & DA & 10.606±0.137 & 18.508±0.003 & 18.733±0.015 & 18.152±0.022 & \smallskip \\
1827$+$0403A & 18:27:16.08$+$04:03:06.7 & DC & 22.876±0.188 & 18.638±0.004 & 19.258±0.052 & 17.917±0.046 & \multirow{2}{*}{A} \\*
1827$+$0403B & 18:27:12.82$+$04:03:42.2 & DA & 22.408±0.060 & 13.920±0.003 & 13.906±0.003 & 13.976±0.004 & \smallskip \\
1831$-$6608A & 18:31:00.88$-$66:08:37.8 & DC & 6.824±0.507 & 20.236±0.005 & 20.464±0.112 & 19.723±0.077 & \multirow{2}{*}{B} \\*
1831$-$6608B & 18:31:02.52$-$66:09:03.7 & DC & 6.250±0.520 & 20.246±0.005 & 20.575±0.073 & 19.762±0.050 & \smallskip \\
1834$-$6108A & 18:34:34.46$-$61:08:04.4 & DAH & 7.186±0.126 & 17.957±0.003 & 17.983±0.018 & 17.962±0.017 & \multirow{2}{*}{B} \\*
1834$-$6108B & 18:34:33.95$-$61:08:14.2 & DA & 7.520±0.335 & 19.410±0.004 & 19.652±0.042 & 18.976±0.086 & \smallskip \\
1836$-$5114A & 18:36:36.09$-$51:14:41.1 & DA & 4.475±0.292 & 19.547±0.004 & 19.756±0.038 & 19.372±0.042 & \multirow{2}{*}{A} \\*
1836$-$5114B & 18:36:36.10$-$51:14:56.3 & DB & 4.088±0.113 & 18.044±0.003 & 17.961±0.020 & 18.032±0.021 & \smallskip \\
1856$+$2916A & 18:56:24.05$+$29:16:48.6 & DA & 4.597±0.139 & 18.621±0.004 & 18.676±0.016 & 18.581±0.030 & \multirow{2}{*}{A} \\*
1856$+$2916B & 18:56:23.57$+$29:17:21.9 & DA & 4.380±0.068 & 17.413±0.003 & 17.338±0.006 & 17.575±0.009 & \smallskip \\
1859$-$5529A & 18:59:32.65$-$55:29:08.4 & DA & 15.977±0.146 & 18.399±0.003 & 18.763±0.025 & 17.926±0.021 & \multirow{2}{*}{B} \\*
1859$-$5529B & 18:59:33.45$-$55:29:10.2 & DC & 16.068±0.293 & 19.511±0.004 & 20.234±0.058 & 18.818±0.035 & \smallskip \\
1904$-$1946A & 19:04:18.75$-$19:46:44.6 & DA & 11.922±0.188 & 17.735±0.003 & 17.834±0.012 & 17.546±0.017 & \multirow{2}{*}{B} \\*
1904$-$1946B & 19:04:18.54$-$19:46:39.4 & DA & 11.786±0.206 & 17.926±0.003 & 18.054±0.014 & 17.674±0.021 & \smallskip \\
1907$+$0136A & 19:07:39.20$+$01:36:48.0 & DA & 11.040±0.182 & 18.815±0.004 & 19.052±0.028 & 18.452±0.041 & \multirow{2}{*}{A} \\*
1907$+$0136B & 19:07:37.50$+$01:36:42.6 & DA & 11.165±0.062 & 16.725±0.003 & 16.765±0.006 & 16.705±0.006 & \smallskip \\
1929$-$5313A & 19:29:11.31$-$53:13:32.2 & DC & 18.768±0.150 & 18.434±0.003 & 18.924±0.021 & 17.824±0.014 & \multirow{2}{*}{E} \\*
1929$-$5313B & 19:29:12.75$-$53:13:58.5 & DC & 18.322±0.146 & 18.349±0.003 & 18.815±0.020 & 17.696±0.014 & \smallskip \\
1929$-$3000A & 19:29:23.67$-$30:00:51.5 & DA & 7.273±0.296 & 19.434±0.004 & 19.574±0.054 & 19.209±0.038 & \multirow{2}{*}{D} \\*
1929$-$3000B & 19:29:22.22$-$30:00:56.6 & DC & 6.609±0.273 & 19.291±0.004 & 19.511±0.043 & 18.979±0.045 & \smallskip \\
1933$-$5327A & 19:33:12.55$-$53:27:51.7 & DC & 6.635±0.492 & 20.083±0.005 & 20.399±0.088 & 19.669±0.085 & \multirow{2}{*}{B} \\*
1933$-$5327B & 19:33:13.77$-$53:27:25.7 & DC & 7.378±0.478 & 20.093±0.005 & 20.446±0.098 & 19.714±0.090 & \smallskip \\
1953$-$1019A & 19:53:33.11$-$10:19:55.1 & DA & 7.765±0.097 & 17.263±0.003 & 17.275±0.008 & 17.304±0.012 &  \\*
1953$-$1019C & 19:53:36.03$-$10:19:29.5 & DA & 7.663±0.061 & 16.415±0.003 & 16.335±0.012 & 16.531±0.035 & \multirow{2}{*}{A}\smallskip \\
2007$-$3701A & 20:07:49.91$-$37:01:23.7 & DA & 8.066±0.238 & 18.918±0.004 & 19.153±0.042 & 18.668±0.049 & \multirow{2}{*}{D} \\*
2007$-$3701B & 20:07:49.77$-$37:01:17.0 & DA & 8.053±0.203 & 18.691±0.004 & 18.854±0.037 & 18.462±0.030 & \smallskip \\
2018$+$2129A & 20:18:36.83$+$21:29:24.3 & DAH & 15.970±0.071 & 17.309±0.003 & 17.479±0.007 & 17.018±0.006 & \multirow{2}{*}{A} \\*
2018$+$2129B & 20:18:36.75$+$21:29:30.9 & DAH & 16.128±0.045 & 16.518±0.003 & 16.558±0.004 & 16.439±0.006 & \smallskip \\
2023$-$1446A & 20:23:36.05$-$14:46:25.0 & DX & 5.367±0.156 & 18.225±0.003 & 18.120±0.018 & 18.437±0.023 & \multirow{2}{*}{A, C} \\*
2023$-$1446B & 20:23:35.31$-$14:46:22.7 & DAH & 5.015±0.393 & 19.596±0.004 & 19.767±0.060 & 19.423±0.043 & \smallskip \\
2026$-$5020A & 20:26:30.66$-$50:20:41.7 & DA & 10.984±0.056 & 16.287±0.003 & 16.287±0.004 & 16.346±0.006 & \multirow{2}{*}{D} \\*
2026$-$5020B & 20:26:28.67$-$50:20:09.5 & DA & 11.025±0.083 & 17.108±0.003 & 17.181±0.007 & 16.994±0.009 & \smallskip \\
2047$-$8206A & 20:47:37.45$-$82:06:01.6 & DAH & 16.815±0.062 & 17.239±0.003 & 17.389±0.008 & 16.990±0.007 & \multirow{2}{*}{A} \\*
2047$-$8206B & 20:47:35.42$-$82:05:52.0 & DC & 16.616±0.193 & 19.113±0.004 & 19.775±0.047 & 18.386±0.021 & \smallskip \\
2058$+$1037A & 20:58:19.67$+$10:37:34.3 & DA & 8.772±0.154 & 18.160±0.003 & 18.273±0.010 & 17.999±0.016 & \multirow{2}{*}{C} \\*
2058$+$1037B & 20:58:19.60$+$10:37:27.2 & DA & 8.697±0.122 & 17.686±0.003 & 17.781±0.007 & 17.582±0.012 & \smallskip \\
2100$-$6011A & 21:00:25.59$-$60:11:30.0 & DA & 4.966±0.092 & 17.601±0.003 & 17.552±0.007 & 17.782±0.013 & \multirow{2}{*}{D} \\*
2100$-$6011B & 21:00:23.95$-$60:11:25.0 & DA & 5.090±0.114 & 18.004±0.003 & 17.996±0.012 & 18.105±0.017 & \smallskip \\
2115$-$0741A & 21:15:07.40$-$07:41:36.3 & DA & 14.615±0.069 & 16.817±0.003 & 16.873±0.006 & 16.770±0.006 & \multirow{2}{*}{C} \\*
2115$-$0741B & 21:15:07.37$-$07:41:53.3 & DA & 14.499±0.092 & 17.349±0.003 & 17.499±0.012 & 17.123±0.011 & \smallskip \\
2115$+$2534A & 21:15:31.42$+$25:34:53.0 & DA & 10.791±0.101 & 17.603±0.003 & 17.703±0.011 & 17.436±0.011 & \multirow{2}{*}{C} \\*
2115$+$2534B & 21:15:31.63$+$25:34:57.8 & DC & 10.627±0.085 & 17.250±0.003 & 17.274±0.008 & 17.204±0.013 & \smallskip \\
2122$+$3005A & 21:22:55.86$+$30:05:37.3 & DC & 12.435±0.194 & 18.801±0.003 & 19.133±0.025 & 18.370±0.022 & \multirow{2}{*}{C} \\*
2122$+$3005B & 21:23:07.17$+$30:05:30.8 & DA & 12.146±0.142 & 18.250±0.003 & 18.531±0.024 & 17.967±0.042 & \smallskip \\
2131$-$3459A & 21:31:36.39$-$34:59:05.9 & DA & 8.727±0.430 & 19.465±0.004 & 19.641±0.055 & 19.167±0.049 & \multirow{2}{*}{A} \\*
2131$-$3459B & 21:31:36.41$-$34:58:59.2 & DA & 8.213±0.211 & 18.406±0.003 & 18.560±0.021 & 18.205±0.026 & \smallskip \\
2139$-$1003A & 21:39:08.43$-$10:03:43.3 & DA & 10.195±0.102 & 17.200±0.003 & 17.281±0.006 & 17.109±0.009 & \multirow{2}{*}{C} \\*
2139$-$1003B & 21:39:09.79$-$10:03:29.7 & DA & 9.714±0.415 & 19.473±0.004 & 19.862±0.059 & 18.939±0.043 & \smallskip \\
2142$+$1329A & 21:42:08.43$+$13:29:05.0 & DC & 21.635±0.124 & 18.048±0.003 & 18.464±0.026 & 17.466±0.013 & \multirow{2}{*}{A} \\*
2142$+$1329B & 21:42:08.89$+$13:28:42.8 & DA & 21.296±0.053 & 16.487±0.003 & 16.649±0.007 & 16.206±0.008 & \smallskip \\
2150$-$6218A & 21:50:35.65$-$62:18:09.5 & DA & 7.012±0.079 & 17.458±0.003 & 17.450±0.007 & 17.415±0.015 & \multirow{2}{*}{D} \\*
2150$-$6218B & 21:50:33.10$-$62:18:40.9 & DA & 6.776±0.225 & 19.206±0.003 & 19.366±0.029 & 18.906±0.029 & \smallskip \\
2223$+$2201A & 22:23:01.76$+$22:01:24.3 & DA & 14.197±0.060 & 16.114±0.003 & 16.107±0.005 & 16.174±0.005 & \multirow{2}{*}{A} \\*
2223$+$2201B & 22:23:01.66$+$22:01:30.7 & DA & 14.123±0.061 & 15.770±0.003 & 15.703±0.005 & 15.932±0.005 & \smallskip \\
2230$-$7513A & 22:30:41.70$-$75:14:24.4 & DC & 66.471±0.034 & 16.185±0.003 & 16.840±0.004 & 15.415±0.005 & \multirow{2}{*}{B} \\*
2230$-$7513B & 22:30:35.25$-$75:15:53.6 & DC & 66.509±0.038 & 16.443±0.003 & 17.161±0.006 & 15.633±0.004 & \smallskip \\
2242$+$1250A & 22:42:30.30$+$12:50:01.3 & DA & 9.892±0.076 & 16.609±0.003 & 16.590±0.006 & 16.695±0.008 & \multirow{2}{*}{C} \\*
2242$+$1250B & 22:42:31.11$+$12:50:03.8 & DA & 9.950±0.056 & 16.349±0.003 & 16.320±0.004 & 16.452±0.006 & \smallskip \\
2248$-$5830A & 22:48:27.87$-$58:30:34.0 & DC & 19.017±0.109 & 18.237±0.003 & 18.699±0.015 & 17.613±0.013 & \multirow{2}{*}{E} \\*
2248$-$5830B & 22:48:29.42$-$58:30:39.4 & DC & 19.117±0.129 & 18.488±0.003 & 18.952±0.021 & 17.855±0.015 & \smallskip \\
2259$+$1404A & 22:59:32.77$+$14:04:44.0 & DAH & 6.259±0.209 & 18.625±0.004 & 18.740±0.042 & 18.652±0.050 & \multirow{2}{*}{E} \\*
2259$+$1404B & 22:59:32.24$+$14:04:39.0 & DA & 6.726±0.073 & 16.586±0.003 & 16.480±0.005 & 16.843±0.009 & \smallskip \\
2303$-$0755A & 23:03:27.95$-$07:55:04.8 & DA & 4.531±0.173 & 18.261±0.003 & 18.270±0.015 & 18.310±0.037 & \multirow{2}{*}{E} \\*
2303$-$0755B & 23:03:28.19$-$07:54:57.9 & DA & 4.410±0.168 & 18.265±0.003 & 18.296±0.018 & 18.349±0.026 & \smallskip \\
2304$-$0701A & 23:04:19.19$-$07:01:28.1 & DAH & 18.234±0.093 & 17.073±0.003 & 17.201±0.015 & 16.827±0.009 & \multirow{2}{*}{E} \\*
2304$-$0701B & 23:04:19.75$-$07:01:53.4 & DA & 18.582±0.310 & 19.029±0.004 & 19.627±0.039 & 18.275±0.031 & \smallskip \\
2316$+$0641A & 23:16:50.18$+$06:41:23.5 & DA & 9.682±0.263 & 18.610±0.004 & 18.700±0.036 & 18.374±0.033 & \multirow{2}{*}{E} \\*
2316$+$0641B & 23:16:50.30$+$06:41:28.4 & DA & 9.968±0.066 & 16.079±0.003 & 16.021±0.004 & 16.221±0.007 & \smallskip \\
2319$-$2121A & 23:19:43.14$-$21:21:19.3 & DA & 9.686±0.055 & 16.257±0.003 & 16.221±0.006 & 16.377±0.008 & \multirow{2}{*}{E} \\*
2319$-$2121B & 23:19:44.76$-$21:22:12.6 & DC & 9.998±0.568 & 19.836±0.006 & 20.145±0.095 & 19.223±0.074 & \smallskip \\
2351$-$1601A & 23:51:04.22$-$16:01:20.8 & DA & 5.730±0.180 & 18.004±0.003 & 18.013±0.014 & 18.036±0.028 & \multirow{2}{*}{E} \\*
2351$-$1601B & 23:50:57.69$-$15:59:11.9 & DA & 5.782±0.144 & 17.497±0.003 & 17.446±0.008 & 17.603±0.021 & \smallskip \\
2353$-$3620A & 23:53:44.27$-$36:20:44.9 & DA & 17.953±0.100 & 17.603±0.003 & 17.809±0.012 & 17.255±0.010 & \multirow{2}{*}{E} \\*
2353$-$3620B & 23:53:43.30$-$36:20:53.2 & DAH & 17.849±0.070 & 16.946±0.003 & 17.018±0.007 & 16.804±0.009 & \smallskip \\
2355$+$1708A & 23:55:15.33$+$17:08:06.8 & DA & 7.147±0.155 & 18.228±0.003 & 18.344±0.013 & 18.157±0.019 & \multirow{2}{*}{C} \\*
2355$+$1708B & 23:55:15.50$+$17:08:31.1 & DB & 7.057±0.065 & 16.406±0.003 & 16.316±0.004 & 16.591±0.006 & 

\end{longtable}

\small
\begin{longtable}{lccccccc}
    \caption{\label{tab:dwds_fits} Best fit parameters for our DWD sample. Note that the
    \dtauWD\ account for correlated uncertainties,
    which cannot be determined from the individual age uncertainties alone.} \\
    \hline
    WD\,J & \Teff\ [K] & $\log g$ & $M_f$ [\Msun] & $\tau_\mathrm{WD}$ [Gyr] & \dtauWD\ [Gyr] & $r_v$ [\kms] & $E(B-V)$\\
    \hline
    \endfirsthead
    \caption{continued} \\
    \hline
    WD\,J & \Teff\ [K] & $\log g$ & $M_f$ [\Msun] & $\tau_\mathrm{WD}$ [Gyr] & \dtauWD\ [Gyr] & $r_v$ [\kms] & $E(B-V)$\\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \caption*{Notes:
    ($a$) Magnetism affected quality of fit.
    ($b$) DAZ spectrum is fitted with a DA model, though the narrow \Ion{Ca}{ii} lines do not 
    affect the atmospheric parameters.
    ($c$) Best fit indicates extremely low mass.
    ($d$) DC spectrum cannot be fit correctly with DA model.
    ($e$) Object appears twice with separate parameters
    ($f$) Zeeman splitting detected, but does not significantly affect the quality
    of the fit.
    }
    \endlastfoot
    0002$+$0733A$^a$ & $6826\pm37$ & $7.941\pm0.026$ & $0.557\pm0.015$ & $1.538\pm0.044$ & \multirow{2}{*}{$0.229\pm0.023$} & \multirow{2}{*}{$9.0\pm4.4$} &  \\*
0002$+$0733B & $7364\pm30$ & $7.965\pm0.021$ & $0.572\pm0.012$ & $1.311\pm0.032$ &  &  &  \smallskip \\
0007$-$1605A & $4953\pm14$ & $8.391\pm0.012$ & $0.836\pm0.009$ & $9.513\pm0.037$ & \multirow{2}{*}{$9.183\pm0.036$} & \multirow{2}{*}{$11.6\pm2.4$} &  \\*
0007$-$1605B & $12785\pm39$ & $8.001\pm0.006$ & $0.608\pm0.003$ & $0.330\pm0.003$ &  &  &  \smallskip \\
0022$-$7232A$^b$ & $8004\pm21$ & $7.984\pm0.014$ & $0.585\pm0.008$ & $1.089\pm0.018$ & \multirow{2}{*}{$-3.550\pm0.202$} & \multirow{2}{*}{$13.2\pm3.0$} &  \\*
0022$-$7232B & $5094\pm12$ & $7.952\pm0.019$ & $0.552\pm0.011$ & $4.641\pm0.215$ &  &  &  \smallskip \\
0023$+$0643A & $10238\pm30$ & $7.959\pm0.015$ & $0.577\pm0.009$ & $0.565\pm0.009$ & \multirow{2}{*}{$-0.645\pm0.019$} & \multirow{2}{*}{$12.8\pm3.5$} &  \\*
0023$+$0643B & $7603\pm32$ & $7.966\pm0.020$ & $0.573\pm0.012$ & $1.211\pm0.026$ &  &  &  \smallskip \\
0052$+$1353A & $19372\pm63$ & $7.997\pm0.014$ & $0.621\pm0.008$ & $0.076\pm0.002$ & \multirow{2}{*}{$-0.386\pm0.006$} & \multirow{2}{*}{$-12.3\pm3.6$} & \multirow{2}{*}{$0.024\pm0.014$} \\*
0052$+$1353B & $11294\pm58$ & $8.001\pm0.016$ & $0.604\pm0.010$ & $0.462\pm0.008$ &  &  &  \smallskip \\
0101$-$1629A & $14228\pm101$ & $8.444\pm0.016$ & $0.889\pm0.011$ & $0.487\pm0.014$ & \multirow{2}{*}{$-0.232\pm0.010$} & \multirow{2}{*}{$-0.8\pm4.5$} &  \\*
0101$-$1629B & $10163\pm33$ & $8.124\pm0.019$ & $0.676\pm0.012$ & $0.719\pm0.018$ &  &  &  \smallskip \\
0104$+$2120A & $4378\pm69$ & $7.958\pm0.043$ & $0.552\pm0.027$ & $7.888\pm0.280$ & \multirow{2}{*}{$-0.097\pm0.150$} &  &  \\*
0104$+$2120B & $4600\pm87$ & $8.028\pm0.049$ & $0.595\pm0.032$ & $8.059\pm0.238$ &  &  &  \smallskip \\
0109$-$1042A & $5022\pm9$ & $8.037\pm0.011$ & $0.602\pm0.007$ & $6.297\pm0.118$ & \multirow{2}{*}{$5.362\pm0.114$} & \multirow{2}{*}{$19.3\pm2.0$} &  \\*
0109$-$1042B & $8383\pm13$ & $7.951\pm0.009$ & $0.567\pm0.005$ & $0.928\pm0.009$ &  &  &  \smallskip \\
0120$-$1622A & $14608\pm63$ & $8.053\pm0.006$ & $0.643\pm0.004$ & $0.242\pm0.003$ & \multirow{2}{*}{$-3.973\pm0.063$} & \multirow{2}{*}{$7.1\pm2.4$} &  \\*
0120$-$1622B & $6020\pm17$ & $8.254\pm0.010$ & $0.749\pm0.007$ & $4.223\pm0.064$ &  &  &  \smallskip \\
0215$+$1821A & $9234\pm33$ & $8.636\pm0.012$ & $1.004\pm0.007$ & $2.521\pm0.030$ & \multirow{2}{*}{$2.485\pm0.029$} & \multirow{2}{*}{$-31.8\pm2.6$} &  \\*
0215$+$1821B & $22689\pm52$ & $8.007\pm0.009$ & $0.634\pm0.005$ & $0.035\pm0.001$ &  &  &  \smallskip \\
0240$-$3248A$^a$ & $6693\pm18$ & $8.082\pm0.012$ & $0.641\pm0.008$ & $2.000\pm0.032$ & \multirow{2}{*}{$-0.465\pm0.038$} & \multirow{2}{*}{$17.5\pm2.7$} &  \\*
0240$-$3248B & $7811\pm22$ & $8.376\pm0.010$ & $0.834\pm0.007$ & $2.466\pm0.050$ &  &  &  \smallskip \\
0253$-$6152A & $4989\pm10$ & $7.998\pm0.011$ & $0.578\pm0.007$ & $5.962\pm0.124$ & \multirow{2}{*}{$4.310\pm0.117$} & \multirow{2}{*}{$39.3\pm3.7$} &  \\*
0253$-$6152B & $6671\pm21$ & $7.950\pm0.012$ & $0.561\pm0.007$ & $1.649\pm0.021$ &  &  &  \smallskip \\
0309$+$1505A & $6735\pm29$ & $8.226\pm0.014$ & $0.733\pm0.009$ & $2.750\pm0.078$ & \multirow{2}{*}{$2.701\pm0.078$} & \multirow{2}{*}{$-39.7\pm2.6$} &  \\*
0309$+$1505B & $21547\pm55$ & $8.037\pm0.006$ & $0.649\pm0.003$ & $0.050\pm0.001$ &  &  &  \smallskip \\
0410$-$1641A & $22698\pm57$ & $7.980\pm0.006$ & $0.619\pm0.003$ & $0.032\pm0.001$ & \multirow{2}{*}{$-0.194\pm0.002$} & \multirow{2}{*}{$24.3\pm2.2$} &  \\*
0410$-$1641B & $14923\pm46$ & $8.053\pm0.006$ & $0.643\pm0.003$ & $0.226\pm0.003$ &  &  &  \smallskip \\
0510$+$0438A & $12017\pm35$ & $8.121\pm0.005$ & $0.678\pm0.003$ & $0.463\pm0.003$ & \multirow{2}{*}{$0.404\pm0.003$} & \multirow{2}{*}{$-14.0\pm1.8$} &  \\*
0510$+$0438B & $21574\pm36$ & $8.089\pm0.004$ & $0.678\pm0.003$ & $0.059\pm0.001$ &  &  &  \smallskip \\
0855$-$2637A & $8434\pm15$ & $8.344\pm0.007$ & $0.815\pm0.005$ & $1.735\pm0.031$ & \multirow{2}{*}{$0.428\pm0.028$} & \multirow{2}{*}{$46.6\pm1.9$} &  \\*
0855$-$2637B & $7796\pm14$ & $8.065\pm0.008$ & $0.633\pm0.005$ & $1.308\pm0.012$ &  &  &  \smallskip \\
0920$-$4127A & $8114\pm27$ & $7.963\pm0.014$ & $0.573\pm0.008$ & $1.023\pm0.015$ & \multirow{2}{*}{$-0.027\pm0.010$} & \multirow{2}{*}{$21.6\pm3.9$} &  \\*
0920$-$4127B & $8286\pm28$ & $8.021\pm0.013$ & $0.608\pm0.008$ & $1.050\pm0.015$ &  &  &  \smallskip \\
1006$+$0712A & $9526\pm11$ & $7.966\pm0.007$ & $0.579\pm0.004$ & $0.686\pm0.005$ & \multirow{2}{*}{$-6.473\pm0.108$} & \multirow{2}{*}{$78.5\pm2.0$} &  \\*
1006$+$0712B & $4886\pm9$ & $8.046\pm0.012$ & $0.608\pm0.007$ & $7.161\pm0.110$ &  &  &  \smallskip \\
1014$+$0305A$^c$ & $4860\pm63$ & $7.762\pm0.049$ & $0.444\pm0.026$ & $3.802\pm0.195$ & \multirow{2}{*}{$-0.409\pm0.132$} &  &  \\*
1014$+$0305B$^c$ & $4850\pm61$ & $7.798\pm0.047$ & $0.463\pm0.025$ & $4.212\pm0.248$ &  &  &  \smallskip \\
1015$+$0806A & $4708\pm5$ & $8.070\pm0.008$ & $0.621\pm0.005$ & $8.126\pm0.076$ & \multirow{2}{*}{$6.540\pm0.074$} & \multirow{2}{*}{$91.1\pm2.0$} &  \\*
1015$+$0806B & $6435\pm12$ & $7.858\pm0.008$ & $0.508\pm0.005$ & $1.587\pm0.014$ &  &  &  \smallskip \\
1019$+$1217A & $12915\pm43$ & $8.070\pm0.007$ & $0.649\pm0.004$ & $0.354\pm0.004$ & \multirow{2}{*}{$0.317\pm0.004$} & \multirow{2}{*}{$34.2\pm2.2$} &  \\*
1019$+$1217B & $22393\pm46$ & $8.001\pm0.008$ & $0.630\pm0.005$ & $0.037\pm0.001$ &  &  &  \smallskip \\
1100$-$1600A & $5342\pm16$ & $8.062\pm0.016$ & $0.621\pm0.010$ & $4.526\pm0.136$ & \multirow{2}{*}{$0.872\pm0.112$} & \multirow{2}{*}{$37.1\pm9.7$} &  \\*
1100$-$1600B & $5904\pm26$ & $8.162\pm0.017$ & $0.689\pm0.011$ & $3.656\pm0.114$ &  &  &  \smallskip \\
1124$-$1234A$^d$ & $5879\pm9$ & $8.142\pm0.011$ & $0.675\pm0.007$ & $3.514\pm0.092$ & \multirow{2}{*}{$2.636\pm0.088$} & \multirow{2}{*}{$49.5\pm1.4$} &  \\*
1124$-$1234B & $8123\pm10$ & $7.842\pm0.008$ & $0.506\pm0.005$ & $0.878\pm0.008$ &  &  &  \smallskip \\
1211$-$4551A & $9280\pm28$ & $8.019\pm0.021$ & $0.609\pm0.013$ & $0.785\pm0.020$ & \multirow{2}{*}{$-0.416\pm0.015$} & \multirow{2}{*}{$39.2\pm4.6$} & \multirow{2}{*}{$<0.033$} \\*
1211$-$4551B$^c$ & $6399\pm29$ & $7.598\pm0.030$ & $0.381\pm0.013$ & $1.201\pm0.030$ &  &  &  \smallskip \\
1215$+$0948A & $9632\pm20$ & $8.459\pm0.013$ & $0.892\pm0.009$ & $1.507\pm0.046$ & \multirow{2}{*}{$0.413\pm0.030$} & \multirow{2}{*}{$-3.5\pm2.8$} &  \\*
1215$+$0948B & $8309\pm19$ & $8.055\pm0.015$ & $0.629\pm0.009$ & $1.095\pm0.021$ &  &  &  \smallskip \\
1254$-$0218A & $6458\pm14$ & $8.157\pm0.013$ & $0.687\pm0.008$ & $2.643\pm0.085$ & \multirow{2}{*}{$2.517\pm0.084$} & \multirow{2}{*}{$42.5\pm1.9$} & \multirow{2}{*}{$0.033\pm0.007$} \\*
1254$-$0218B & $16642\pm29$ & $7.943\pm0.007$ & $0.584\pm0.004$ & $0.127\pm0.002$ &  &  &  \smallskip \\
1313$+$2030A & $13169\pm114$ & $8.470\pm0.013$ & $0.905\pm0.008$ & $0.628\pm0.017$ & \multirow{2}{*}{$0.172\pm0.011$} & \multirow{2}{*}{$4.9\pm4.2$} & \multirow{2}{*}{$<0.010$} \\*
1313$+$2030B & $13465\pm93$ & $8.313\pm0.013$ & $0.804\pm0.008$ & $0.456\pm0.011$ &  &  &  \smallskip \\
1314$+$1732A & $11893\pm38$ & $8.022\pm0.007$ & $0.618\pm0.004$ & $0.415\pm0.004$ & \multirow{2}{*}{$-2.802\pm0.049$} & \multirow{2}{*}{$15.4\pm2.6$} &  \\*
1314$+$1732B$^a$ & $7057\pm24$ & $8.355\pm0.011$ & $0.819\pm0.007$ & $3.216\pm0.050$ &  &  &  \smallskip \\
1321$-$5043A & $5233\pm73$ & $8.035\pm0.057$ & $0.603\pm0.035$ & $4.866\pm0.554$ & \multirow{2}{*}{$-2.167\pm0.181$} &  &  \\*
1321$-$5043B & $4649\pm46$ & $7.959\pm0.057$ & $0.553\pm0.034$ & $6.973\pm0.581$ &  &  &  \smallskip \\
1336$-$1620A$^e$ & $17665\pm61$ & $8.408\pm0.012$ & $0.871\pm0.008$ & $0.250\pm0.006$ & \multirow{2}{*}{$0.202\pm0.004$} & \multirow{2}{*}{$53.1\pm3.7$} & \multirow{2}{*}{$0.088\pm0.008$} \\*
1336$-$1620B$^e$ & $24027\pm83$ & $8.204\pm0.012$ & $0.752\pm0.007$ & $0.048\pm0.002$ &  &  &  \smallskip \\
1336$-$1620A$^e$ & $17358\pm96$ & $8.448\pm0.018$ & $0.896\pm0.011$ & $0.283\pm0.010$ & \multirow{2}{*}{$0.223\pm0.006$} & \multirow{2}{*}{$57.9\pm6.0$} & \multirow{2}{*}{$0.073\pm0.012$} \\*
1336$-$1620B$^e$ & $24095\pm130$ & $8.270\pm0.017$ & $0.793\pm0.011$ & $0.060\pm0.004$ &  &  &  \smallskip \\
1338$+$0439A$^b$ & $5864\pm17$ & $8.008\pm0.023$ & $0.592\pm0.014$ & $2.523\pm0.095$ & \multirow{2}{*}{$1.530\pm0.078$} & \multirow{2}{*}{$-17.5\pm2.9$} & \multirow{2}{*}{$<0.009$} \\*
1338$+$0439B & $8185\pm17$ & $7.963\pm0.018$ & $0.573\pm0.011$ & $1.001\pm0.022$ &  &  &  \smallskip \\
1339$-$5449A & $5494\pm49$ & $8.001\pm0.037$ & $0.585\pm0.023$ & $3.176\pm0.208$ & \multirow{2}{*}{$-0.357\pm0.102$} &  &  \\*
1339$-$5449B & $5474\pm47$ & $8.031\pm0.035$ & $0.603\pm0.022$ & $3.535\pm0.238$ &  &  &  \smallskip \\
1346$-$4630A & $5656\pm18$ & $7.933\pm0.035$ & $0.546\pm0.021$ & $2.471\pm0.127$ & \multirow{2}{*}{$0.711\pm0.066$} & \multirow{2}{*}{$23.1\pm5.4$} &  \\*
1346$-$4630B & $6141\pm27$ & $7.850\pm0.035$ & $0.503\pm0.019$ & $1.767\pm0.072$ &  &  &  \smallskip \\
1350$-$5025A$^d$ & $5754\pm25$ & $7.523\pm0.030$ & $0.345\pm0.012$ & $1.434\pm0.035$ & \multirow{2}{*}{$-0.363\pm0.026$} &  &  \\*
1350$-$5025B & $5162\pm13$ & $7.442\pm0.031$ & $0.305\pm0.012$ & $1.797\pm0.052$ &  &  &  \smallskip \\
1356$+$1920A & $5817\pm12$ & $7.986\pm0.015$ & $0.578\pm0.009$ & $2.489\pm0.053$ & \multirow{2}{*}{$2.208\pm0.051$} & \multirow{2}{*}{$-7.8\pm2.0$} & \multirow{2}{*}{$<0.009$} \\*
1356$+$1920B & $13347\pm38$ & $7.975\pm0.007$ & $0.594\pm0.004$ & $0.280\pm0.004$ &  &  &  \smallskip \\
1445$+$2921A & $5400\pm5$ & $7.967\pm0.007$ & $0.564\pm0.004$ & $3.186\pm0.059$ & \multirow{2}{*}{$2.848\pm0.059$} & \multirow{2}{*}{$-15.7\pm1.9$} &  \\*
1445$+$2921B & $12613\pm35$ & $7.995\pm0.006$ & $0.604\pm0.003$ & $0.339\pm0.003$ &  &  &  \smallskip \\
1455$-$1459A & $10600\pm39$ & $8.017\pm0.019$ & $0.611\pm0.011$ & $0.557\pm0.012$ & \multirow{2}{*}{$-0.192\pm0.010$} & \multirow{2}{*}{$26.0\pm4.3$} & \multirow{2}{*}{$<0.061$} \\*
1455$-$1459B & $9476\pm30$ & $8.024\pm0.021$ & $0.613\pm0.013$ & $0.750\pm0.018$ &  &  &  \smallskip \\
1535$+$2125A & $6473\pm15$ & $7.958\pm0.011$ & $0.565\pm0.006$ & $1.803\pm0.022$ & \multirow{2}{*}{$-0.329\pm0.025$} & \multirow{2}{*}{$40.6\pm3.1$} &  \\*
1535$+$2125B$^f$ & $6096\pm14$ & $7.966\pm0.011$ & $0.568\pm0.006$ & $2.132\pm0.028$ &  &  &  \smallskip \\
1557$-$3832A$^c$ & $4555\pm52$ & $7.847\pm0.036$ & $0.488\pm0.020$ & $6.187\pm0.240$ & \multirow{2}{*}{$2.701\pm0.168$} &  &  \\*
1557$-$3832B$^c$ & $4757\pm65$ & $7.654\pm0.049$ & $0.390\pm0.023$ & $3.452\pm0.099$ &  &  &  \smallskip \\
1636$+$0927A$^a$ & $9768\pm47$ & $8.653\pm0.015$ & $1.014\pm0.009$ & $2.234\pm0.042$ & \multirow{2}{*}{$1.901\pm0.035$} & \multirow{2}{*}{$2.3\pm3.7$} & \multirow{2}{*}{$<0.025$} \\*
1636$+$0927B & $13641\pm78$ & $8.130\pm0.012$ & $0.687\pm0.008$ & $0.333\pm0.009$ &  &  &  \smallskip \\
1729$+$2916A & $6718\pm25$ & $8.220\pm0.011$ & $0.729\pm0.007$ & $2.731\pm0.057$ & \multirow{2}{*}{$-2.007\pm0.071$} & \multirow{2}{*}{$-14.1\pm4.7$} &  \\*
1729$+$2916B$^d$ & $6747\pm17$ & $9.006\pm0.007$ & $1.198\pm0.003$ & $4.739\pm0.028$ &  &  &  \smallskip \\
1804$-$6617A & $4406\pm52$ & $7.890\pm0.046$ & $0.512\pm0.026$ & $7.197\pm0.385$ & \multirow{2}{*}{$3.155\pm0.164$} &  &  \\*
1804$-$6617B$^c$ & $4485\pm67$ & $7.615\pm0.056$ & $0.370\pm0.026$ & $3.995\pm0.314$ &  &  &  \smallskip \\
1818$-$7441A & $16470\pm44$ & $8.019\pm0.006$ & $0.627\pm0.003$ & $0.153\pm0.002$ & \multirow{2}{*}{$-1.750\pm0.030$} & \multirow{2}{*}{$38.3\pm2.9$} &  \\*
1818$-$7441B & $6865\pm36$ & $8.092\pm0.016$ & $0.647\pm0.010$ & $1.901\pm0.030$ &  &  &  \smallskip \\
1827$+$0403A & $4863\pm6$ & $8.348\pm0.010$ & $0.807\pm0.007$ & $9.632\pm0.027$ & \multirow{2}{*}{$9.539\pm0.026$} & \multirow{2}{*}{$101.9\pm1.8$} &  \\*
1827$+$0403B$^c$ & $15262\pm29$ & $7.588\pm0.005$ & $0.410\pm0.002$ & $0.093\pm0.001$ &  &  &  \smallskip \\
1831$-$6608A & $5285\pm114$ & $7.901\pm0.110$ & $0.524\pm0.063$ & $3.147\pm0.791$ & \multirow{2}{*}{$-0.119\pm0.135$} &  & \multirow{2}{*}{$<0.046$} \\*
1831$-$6608B & $5324\pm116$ & $7.937\pm0.109$ & $0.545\pm0.064$ & $3.271\pm0.824$ &  &  &  \smallskip \\
1856$+$2916A & $11880\pm105$ & $8.004\pm0.020$ & $0.607\pm0.012$ & $0.406\pm0.009$ & \multirow{2}{*}{$0.374\pm0.008$} & \multirow{2}{*}{$32.2\pm5.2$} &  \\*
1856$+$2916B & $22908\pm105$ & $7.989\pm0.016$ & $0.624\pm0.009$ & $0.032\pm0.001$ &  &  &  \smallskip \\
1859$-$5529A & $5239\pm55$ & $7.852\pm0.038$ & $0.497\pm0.022$ & $2.937\pm0.102$ & \multirow{2}{*}{$-7.180\pm0.088$} &  &  \\*
1859$-$5529B & $4692\pm26$ & $8.350\pm0.020$ & $0.808\pm0.014$ & $10.122\pm0.052$ &  &  &  \smallskip \\
1904$-$1946A & $8860\pm40$ & $8.364\pm0.021$ & $0.828\pm0.014$ & $1.562\pm0.072$ & \multirow{2}{*}{$-0.203\pm0.036$} & \multirow{2}{*}{$44.7\pm6.4$} &  \\*
1904$-$1946B & $8132\pm45$ & $8.300\pm0.023$ & $0.785\pm0.015$ & $1.764\pm0.080$ &  &  &  \smallskip \\
1907$+$0136A & $6507\pm13$ & $8.243\pm0.011$ & $0.744\pm0.007$ & $3.238\pm0.078$ & \multirow{2}{*}{$2.712\pm0.076$} & \multirow{2}{*}{$-33.8\pm2.3$} &  \\*
1907$+$0136B & $10968\pm24$ & $8.035\pm0.007$ & $0.623\pm0.004$ & $0.522\pm0.004$ &  &  &  \smallskip \\
1929$-$3000A & $7152\pm57$ & $8.316\pm0.052$ & $0.794\pm0.034$ & $2.840\pm0.311$ & \multirow{2}{*}{$0.963\pm0.168$} & \multirow{2}{*}{$-48.9\pm11.8$} &  \\*
1929$-$3000B$^d$ & $6459\pm43$ & $7.970\pm0.062$ & $0.572\pm0.036$ & $1.850\pm0.153$ &  &  &  \smallskip \\
1929$-$5313A$^c$ & $4770\pm61$ & $7.816\pm0.044$ & $0.472\pm0.024$ & $4.831\pm0.272$ & \multirow{2}{*}{$1.016\pm0.152$} &  &  \\*
1929$-$5313B$^c$ & $4713\pm55$ & $7.690\pm0.044$ & $0.407\pm0.022$ & $3.808\pm0.174$ &  &  &  \smallskip \\
1933$-$5327A & $5967\pm206$ & $8.178\pm0.119$ & $0.699\pm0.077$ & $3.672\pm0.718$ & \multirow{2}{*}{$0.608\pm0.288$} &  & \multirow{2}{*}{$<0.077$} \\*
1933$-$5327B & $5589\pm150$ & $7.988\pm0.117$ & $0.578\pm0.070$ & $2.878\pm0.679$ &  &  &  \smallskip \\
1953$-$1019A & $13204\pm58$ & $8.037\pm0.008$ & $0.630\pm0.005$ & $0.317\pm0.004$ & \multirow{2}{*}{$0.264\pm0.004$} & \multirow{2}{*}{$-5.0\pm2.5$} &  \\*
1953$-$1019C & $21332\pm53$ & $8.038\pm0.008$ & $0.649\pm0.005$ & $0.053\pm0.001$ &  &  &  \smallskip \\
2007$-$3701A & $7200\pm37$ & $8.109\pm0.034$ & $0.659\pm0.021$ & $1.722\pm0.085$ & \multirow{2}{*}{$0.281\pm0.033$} & \multirow{2}{*}{$17.6\pm4.8$} & \multirow{2}{*}{$<0.025$} \\*
2007$-$3701B & $7591\pm35$ & $8.083\pm0.032$ & $0.644\pm0.020$ & $1.442\pm0.065$ &  &  &  \smallskip \\
2026$-$5020A & $13134\pm48$ & $8.001\pm0.007$ & $0.609\pm0.004$ & $0.305\pm0.004$ & \multirow{2}{*}{$-0.421\pm0.006$} & \multirow{2}{*}{$17.1\pm2.7$} &  \\*
2026$-$5020B & $9646\pm24$ & $8.034\pm0.009$ & $0.619\pm0.006$ & $0.727\pm0.007$ &  &  &  \smallskip \\
2058$+$1037A & $8980\pm36$ & $8.214\pm0.020$ & $0.730\pm0.013$ & $1.139\pm0.031$ & \multirow{2}{*}{$0.382\pm0.018$} & \multirow{2}{*}{$9.9\pm4.8$} &  \\*
2058$+$1037B & $9741\pm31$ & $8.083\pm0.019$ & $0.650\pm0.012$ & $0.757\pm0.017$ &  &  &  \smallskip \\
2100$-$6011A & $18842\pm113$ & $8.055\pm0.018$ & $0.653\pm0.010$ & $0.099\pm0.005$ & \multirow{2}{*}{$-0.125\pm0.004$} & \multirow{2}{*}{$-3.8\pm5.9$} & \multirow{2}{*}{$0.024\pm0.009$} \\*
2100$-$6011B & $14828\pm122$ & $8.036\pm0.017$ & $0.633\pm0.010$ & $0.224\pm0.008$ &  &  &  \smallskip \\
2115$-$0741A & $10744\pm27$ & $8.424\pm0.008$ & $0.871\pm0.005$ & $1.000\pm0.010$ & \multirow{2}{*}{$-0.478\pm0.016$} & \multirow{2}{*}{$12.6\pm2.7$} &  \\*
2115$-$0741B & $8229\pm19$ & $8.232\pm0.010$ & $0.740\pm0.007$ & $1.478\pm0.020$ &  &  &  \smallskip \\
2122$+$3005A$^d$ & $6272\pm35$ & $8.257\pm0.023$ & $0.752\pm0.015$ & $3.744\pm0.144$ & \multirow{2}{*}{$2.263\pm0.118$} & \multirow{2}{*}{$-36.4\pm10.5$} & \multirow{2}{*}{$<0.009$} \\*
2122$+$3005B$^c$ & $5656\pm24$ & $7.499\pm0.029$ & $0.334\pm0.012$ & $1.462\pm0.033$ &  &  &  \smallskip \\
2131$-$3459A & $6709\pm19$ & $8.353\pm0.022$ & $0.817\pm0.014$ & $3.694\pm0.125$ & \multirow{2}{*}{$2.516\pm0.098$} & \multirow{2}{*}{$22.8\pm2.7$} & \multirow{2}{*}{$<0.015$} \\*
2131$-$3459B & $7632\pm16$ & $7.954\pm0.022$ & $0.566\pm0.013$ & $1.179\pm0.033$ &  &  &  \smallskip \\
2139$-$1003A & $9737\pm14$ & $8.014\pm0.010$ & $0.608\pm0.006$ & $0.690\pm0.008$ & \multirow{2}{*}{$-3.238\pm0.158$} & \multirow{2}{*}{$-11.4\pm2.3$} &  \\*
2139$-$1003B & $5350\pm10$ & $8.017\pm0.016$ & $0.593\pm0.010$ & $3.931\pm0.164$ &  &  &  \smallskip \\
2142$+$1329A & $5182\pm7$ & $8.019\pm0.010$ & $0.593\pm0.006$ & $4.983\pm0.113$ & \multirow{2}{*}{$3.771\pm0.110$} & \multirow{2}{*}{$-107.0\pm2.1$} &  \\*
2142$+$1329B & $7326\pm14$ & $7.898\pm0.008$ & $0.534\pm0.005$ & $1.213\pm0.010$ &  &  &  \smallskip \\
2150$-$6218A & $12610\pm72$ & $8.095\pm0.012$ & $0.663\pm0.007$ & $0.392\pm0.008$ & \multirow{2}{*}{$-1.484\pm0.049$} & \multirow{2}{*}{$-15.0\pm4.0$} & \multirow{2}{*}{$<0.015$} \\*
2150$-$6218B & $7501\pm35$ & $8.217\pm0.018$ & $0.729\pm0.012$ & $1.875\pm0.054$ &  &  &  \smallskip \\
2223$+$2201A & $13992\pm19$ & $8.225\pm0.006$ & $0.748\pm0.004$ & $0.359\pm0.003$ & \multirow{2}{*}{$0.185\pm0.003$} & \multirow{2}{*}{$-25.9\pm2.4$} &  \\*
2223$+$2201B & $20070\pm40$ & $8.418\pm0.006$ & $0.880\pm0.004$ & $0.174\pm0.002$ &  &  &  \smallskip \\
2230$-$7513A & $3654\pm35$ & $7.468\pm0.034$ & $0.305\pm0.014$ & $5.277\pm0.221$ & \multirow{2}{*}{$-1.727\pm0.139$} &  &  \\*
2230$-$7513B & $3554\pm33$ & $7.616\pm0.029$ & $0.368\pm0.014$ & $7.007\pm0.130$ &  &  &  \smallskip \\
2242$+$1250A & $14003\pm22$ & $8.111\pm0.008$ & $0.676\pm0.005$ & $0.300\pm0.004$ & \multirow{2}{*}{$0.100\pm0.003$} & \multirow{2}{*}{$22.9\pm3.0$} & \multirow{2}{*}{$<0.009$} \\*
2242$+$1250B & $15841\pm38$ & $8.089\pm0.008$ & $0.667\pm0.005$ & $0.199\pm0.003$ &  &  &  \smallskip \\
2248$-$5830A$^c$ & $4774\pm57$ & $7.713\pm0.043$ & $0.419\pm0.022$ & $3.779\pm0.141$ & \multirow{2}{*}{$-2.116\pm0.114$} &  &  \\*
2248$-$5830B & $4722\pm46$ & $7.885\pm0.033$ & $0.510\pm0.019$ & $5.912\pm0.182$ &  &  &  \smallskip \\
2259$+$1404A$^a$ & $12630\pm92$ & $8.551\pm0.011$ & $0.956\pm0.007$ & $0.808\pm0.018$ & \multirow{2}{*}{$0.788\pm0.018$} & \multirow{2}{*}{$16.3\pm5.3$} &  \\*
2259$+$1404B & $29592\pm67$ & $8.309\pm0.011$ & $0.826\pm0.007$ & $0.020\pm0.001$ &  &  &  \smallskip \\
2303$-$0755A & $13188\pm118$ & $8.148\pm0.021$ & $0.698\pm0.013$ & $0.375\pm0.013$ & \multirow{2}{*}{$-0.014\pm0.007$} & \multirow{2}{*}{$14.1\pm6.1$} & \multirow{2}{*}{$<0.021$} \\*
2303$-$0755B & $12910\pm119$ & $8.134\pm0.021$ & $0.688\pm0.013$ & $0.390\pm0.013$ &  &  &  \smallskip \\
2316$+$0641A & $7836\pm24$ & $8.384\pm0.011$ & $0.840\pm0.008$ & $2.490\pm0.060$ & \multirow{2}{*}{$2.369\pm0.059$} & \multirow{2}{*}{$-1.2\pm2.6$} &  \\*
2316$+$0641B & $18275\pm44$ & $8.086\pm0.008$ & $0.670\pm0.005$ & $0.120\pm0.002$ &  &  &  \smallskip \\
2319$-$2121A & $16291\pm47$ & $7.997\pm0.009$ & $0.614\pm0.005$ & $0.152\pm0.003$ & \multirow{2}{*}{$-5.383\pm0.142$} & \multirow{2}{*}{$-1.1\pm2.8$} &  \\*
2319$-$2121B & $5378\pm25$ & $8.162\pm0.020$ & $0.685\pm0.013$ & $5.535\pm0.143$ &  &  &  \smallskip \\
2351$-$1601A & $11560\pm62$ & $7.983\pm0.015$ & $0.595\pm0.009$ & $0.424\pm0.007$ & \multirow{2}{*}{$0.262\pm0.005$} & \multirow{2}{*}{$15.7\pm4.3$} & \multirow{2}{*}{$<0.009$} \\*
2351$-$1601B & $16825\pm58$ & $8.088\pm0.014$ & $0.668\pm0.008$ & $0.163\pm0.004$ &  &  &  

\end{longtable}

\normalsize
\begin{longtable}{lcccccc}
    \caption{\label{tab:m_tau_p} Derived parameters for each of the 52 DWDs from our IFMR fit. $\rho_{M_i}$ is the
    correlation between the two initial mass values.
    } \\
    \hline
    WD\,J & $M_{i,\mathrm{A}}$ [\Msun] & $M_{i,\mathrm{B}}$ [\Msun] & $\rho_{M_i}$ & $\tau_\mathrm{preWD,A}$ [Gyr] & $\tau_\mathrm{preWD,B}$ [Gyr] & $p_\mathrm{outlier}$ \\
    \hline
    \endfirsthead
    \caption{continued} \\
    \hline
    WD\,J & $M_{i,\mathrm{A}}$ [\Msun] & $M_{i,\mathrm{B}}$ [\Msun] & $\rho_{M_i}$ & $\tau_\mathrm{preWD,A}$ [Gyr] & $\tau_\mathrm{preWD,B}$ [Gyr] & $p_\mathrm{outlier}$ \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline \\[-4mm]
    \endlastfoot
    0022$-$7232AB & $1.07_{-0.06}^{+0.09}$ & $1.28_{-0.14}^{+0.32}$ & $+0.61$ & $9.0_{-2.2}^{+2.1}$ & $4.9_{-2.5}^{+2.3}$ & $0.59$ \smallskip\\
0023$+$0643AB & $1.21_{-0.13}^{+0.25}$ & $1.25_{-0.15}^{+0.33}$ & $+0.93$ & $6.0_{-2.8}^{+3.0}$ & $5.3_{-2.8}^{+3.0}$ & $0.59$ \smallskip\\
0052$+$1353AB & $1.57_{-0.25}^{+0.29}$ & $1.65_{-0.30}^{+0.40}$ & $+0.84$ & $2.5_{-1.0}^{+1.9}$ & $2.2_{-0.8}^{+2.0}$ & $0.59$ \smallskip\\
0101$-$1629AB & $4.29_{-0.59}^{+0.71}$ & $2.54_{-0.37}^{+0.35}$ & $+0.29$ & $0.174_{-0.056}^{+0.084}$ & $0.76_{-0.24}^{+0.41}$ & $0.99$ \smallskip\\
0104$+$2120AB & $1.57_{-0.22}^{+0.35}$ & $1.45_{-0.16}^{+0.30}$ & $+0.50$ & $2.6_{-1.1}^{+1.6}$ & $3.2_{-1.4}^{+1.5}$ & $0.61$ \smallskip\\
0109$-$1042AB & $1.52_{-0.25}^{+0.40}$ & $1.09_{-0.06}^{+0.05}$ & $+0.62$ & $2.8_{-1.3}^{+2.2}$ & $8.4_{-1.3}^{+2.0}$ & $0.58$ \smallskip\\
0120$-$1622AB & $1.35_{-0.06}^{+0.11}$ & $3.02_{-0.36}^{+0.36}$ & $-0.09$ & $4.1_{-0.9}^{+0.7}$ & $0.46_{-0.13}^{+0.20}$ & $0.62$ \smallskip\\
0215$+$1821AB & $5.21_{-0.60}^{+0.85}$ & $1.59_{-0.07}^{+0.17}$ & $+0.03$ & $0.108_{-0.032}^{+0.038}$ & $2.5_{-0.6}^{+0.4}$ & $0.60$ \smallskip\\
0253$-$6152AB & $1.37_{-0.17}^{+0.34}$ & $1.08_{-0.06}^{+0.07}$ & $+0.67$ & $3.9_{-2.0}^{+2.2}$ & $8.7_{-1.7}^{+1.9}$ & $0.58$ \smallskip\\
0309$+$1505AB & $2.88_{-0.37}^{+0.36}$ & $1.51_{-0.08}^{+0.20}$ & $-0.03$ & $0.53_{-0.15}^{+0.26}$ & $2.9_{-0.9}^{+0.6}$ & $0.62$ \smallskip\\
0410$-$1641AB & $1.79_{-0.31}^{+0.30}$ & $1.89_{-0.37}^{+0.37}$ & $+0.82$ & $1.74_{-0.44}^{+1.31}$ & $1.51_{-0.45}^{+1.28}$ & $0.55$ \smallskip\\
0510$+$0438AB & $2.46_{-0.40}^{+0.37}$ & $2.21_{-0.36}^{+0.29}$ & $+0.57$ & $0.83_{-0.28}^{+0.51}$ & $1.13_{-0.33}^{+0.47}$ & $0.57$ \smallskip\\
0855$-$2637AB & $3.76_{-0.45}^{+0.57}$ & $2.22_{-0.36}^{+0.32}$ & $+0.17$ & $0.25_{-0.08}^{+0.10}$ & $1.11_{-0.35}^{+0.46}$ & $0.64$ \smallskip\\
0920$-$4127AB & $1.37_{-0.21}^{+0.37}$ & $1.38_{-0.21}^{+0.38}$ & $+0.92$ & $3.9_{-2.0}^{+2.9}$ & $3.8_{-2.0}^{+2.9}$ & $0.58$ \smallskip\\
1006$+$0712AB & $1.07_{-0.05}^{+0.04}$ & $1.62_{-0.27}^{+0.40}$ & $+0.57$ & $8.9_{-1.1}^{+1.6}$ & $2.3_{-0.9}^{+1.8}$ & $0.59$ \smallskip\\
1015$+$0806AB & $1.50_{-0.21}^{+0.44}$ & $1.06_{-0.05}^{+0.05}$ & $+0.73$ & $2.9_{-1.5}^{+1.8}$ & $9.3_{-1.4}^{+1.8}$ & $0.60$ \smallskip\\
1019$+$1217AB & $2.01_{-0.40}^{+0.38}$ & $1.82_{-0.29}^{+0.32}$ & $+0.79$ & $1.36_{-0.46}^{+1.00}$ & $1.66_{-0.44}^{+1.06}$ & $0.54$ \smallskip\\
1100$-$1600AB & $1.87_{-0.31}^{+0.36}$ & $1.69_{-0.35}^{+1.09}$ & $+0.21$ & $1.55_{-0.46}^{+1.03}$ & $2.0_{-1.4}^{+2.1}$ & $0.70$ \smallskip\\
1215$+$0948AB & $4.47_{-0.63}^{+0.71}$ & $2.17_{-0.34}^{+0.38}$ & $+0.25$ & $0.157_{-0.049}^{+0.078}$ & $1.17_{-0.42}^{+0.45}$ & $0.83$ \smallskip\\
1254$-$0218AB & $2.37_{-0.62}^{+0.45}$ & $1.44_{-0.10}^{+0.08}$ & $+0.41$ & $0.92_{-0.36}^{+0.91}$ & $3.4_{-0.6}^{+0.9}$ & $0.59$ \smallskip\\
1313$+$2030AB & $4.44_{-0.62}^{+0.66}$ & $3.52_{-0.34}^{+0.43}$ & $+0.54$ & $0.160_{-0.047}^{+0.078}$ & $0.30_{-0.08}^{+0.10}$ & $0.20$ \smallskip\\
1321$-$5043AB & $1.22_{-0.10}^{+0.14}$ & $1.53_{-0.23}^{+0.37}$ & $+0.31$ & $5.8_{-1.8}^{+1.8}$ & $2.8_{-1.3}^{+2.0}$ & $0.61$ \smallskip\\
1336$-$1620AB & $4.27_{-0.58}^{+0.66}$ & $3.21_{-0.23}^{+0.21}$ & $+0.68$ & $0.177_{-0.054}^{+0.083}$ & $0.38_{-0.06}^{+0.09}$ & $0.23$ \smallskip\\
1338$+$0439AB & $1.35_{-0.21}^{+0.40}$ & $1.23_{-0.14}^{+0.20}$ & $+0.89$ & $4.1_{-2.2}^{+3.0}$ & $5.6_{-2.2}^{+2.9}$ & $0.58$ \smallskip\\
1339$-$5449AB & $1.48_{-0.27}^{+0.39}$ & $1.52_{-0.30}^{+0.48}$ & $+0.76$ & $3.1_{-1.5}^{+3.0}$ & $2.8_{-1.4}^{+3.0}$ & $0.56$ \smallskip\\
1346$-$4630AB & $1.09_{-0.07}^{+0.14}$ & $1.07_{-0.06}^{+0.12}$ & $+0.95$ & $8.3_{-2.7}^{+2.0}$ & $9.0_{-2.8}^{+2.0}$ & $0.59$ \smallskip\\
1356$+$1920AB & $1.40_{-0.22}^{+0.37}$ & $1.21_{-0.12}^{+0.14}$ & $+0.86$ & $3.7_{-1.9}^{+2.8}$ & $6.0_{-1.8}^{+2.7}$ & $0.59$ \smallskip\\
1445$+$2921AB & $1.36_{-0.21}^{+0.35}$ & $1.14_{-0.10}^{+0.10}$ & $+0.79$ & $4.0_{-2.0}^{+2.9}$ & $7.2_{-1.8}^{+2.7}$ & $0.60$ \smallskip\\
1455$-$1459AB & $1.61_{-0.29}^{+0.34}$ & $1.66_{-0.33}^{+0.42}$ & $+0.87$ & $2.3_{-0.9}^{+2.1}$ & $2.1_{-0.8}^{+2.1}$ & $0.56$ \smallskip\\
1535$+$2125AB & $1.15_{-0.10}^{+0.21}$ & $1.17_{-0.11}^{+0.23}$ & $+0.94$ & $7.0_{-3.0}^{+2.7}$ & $6.6_{-3.0}^{+2.7}$ & $0.58$ \smallskip\\
1818$-$7441AB & $1.48_{-0.14}^{+0.13}$ & $2.00_{-0.42}^{+0.45}$ & $+0.59$ & $3.0_{-0.7}^{+1.1}$ & $1.37_{-0.53}^{+1.12}$ & $0.60$ \smallskip\\
1831$-$6608AB & $1.48_{-0.32}^{+0.52}$ & $1.47_{-0.32}^{+0.53}$ & $+0.81$ & $3.1_{-1.7}^{+3.9}$ & $3.1_{-1.7}^{+3.9}$ & $0.56$ \smallskip\\
1856$+$2916AB & $1.69_{-0.31}^{+0.40}$ & $1.60_{-0.26}^{+0.29}$ & $+0.84$ & $2.0_{-0.7}^{+1.8}$ & $2.4_{-0.9}^{+1.8}$ & $0.58$ \smallskip\\
1904$-$1946AB & $3.88_{-0.48}^{+0.61}$ & $3.27_{-0.35}^{+0.42}$ & $+0.49$ & $0.23_{-0.07}^{+0.10}$ & $0.36_{-0.10}^{+0.14}$ & $0.48$ \smallskip\\
1907$+$0136AB & $2.99_{-0.36}^{+0.37}$ & $1.50_{-0.09}^{+0.14}$ & $-0.11$ & $0.47_{-0.13}^{+0.21}$ & $2.9_{-0.7}^{+0.6}$ & $0.59$ \smallskip\\
1933$-$5327AB & $2.66_{-1.15}^{+0.65}$ & $1.83_{-0.36}^{+0.40}$ & $+0.47$ & $0.67_{-0.31}^{+2.21}$ & $1.62_{-0.54}^{+1.44}$ & $0.56$ \smallskip\\
1953$-$1019AB & $1.83_{-0.30}^{+0.35}$ & $1.92_{-0.35}^{+0.36}$ & $+0.74$ & $1.63_{-0.47}^{+1.08}$ & $1.45_{-0.43}^{+1.07}$ & $0.57$ \smallskip\\
2007$-$3701AB & $2.07_{-0.48}^{+0.45}$ & $1.89_{-0.34}^{+0.38}$ & $+0.76$ & $1.32_{-0.56}^{+1.08}$ & $1.51_{-0.47}^{+1.14}$ & $0.52$ \smallskip\\
2026$-$5020AB & $1.57_{-0.25}^{+0.27}$ & $1.67_{-0.31}^{+0.42}$ & $+0.85$ & $2.5_{-0.9}^{+1.9}$ & $2.1_{-0.8}^{+1.9}$ & $0.57$ \smallskip\\
2058$+$1037AB & $2.87_{-0.43}^{+0.39}$ & $2.33_{-0.39}^{+0.22}$ & $+0.51$ & $0.53_{-0.16}^{+0.32}$ & $0.97_{-0.22}^{+0.46}$ & $0.48$ \smallskip\\
2100$-$6011AB & $1.90_{-0.33}^{+0.39}$ & $1.94_{-0.35}^{+0.38}$ & $+0.78$ & $1.48_{-0.46}^{+1.02}$ & $1.42_{-0.44}^{+1.00}$ & $0.56$ \smallskip\\
2115$-$0741AB & $4.16_{-0.56}^{+0.68}$ & $3.00_{-0.33}^{+0.35}$ & $+0.42$ & $0.189_{-0.061}^{+0.088}$ & $0.47_{-0.13}^{+0.19}$ & $0.97$ \smallskip\\
2131$-$3459AB & $3.73_{-0.45}^{+0.57}$ & $1.52_{-0.10}^{+0.12}$ & $-0.13$ & $0.25_{-0.08}^{+0.11}$ & $2.8_{-0.6}^{+0.7}$ & $0.59$ \smallskip\\
2139$-$1003AB & $1.20_{-0.10}^{+0.09}$ & $1.55_{-0.28}^{+0.39}$ & $+0.53$ & $6.2_{-1.3}^{+2.1}$ & $2.6_{-1.2}^{+2.4}$ & $0.59$ \smallskip\\
2142$+$1329AB & $1.29_{-0.15}^{+0.31}$ & $1.08_{-0.06}^{+0.09}$ & $+0.74$ & $4.7_{-2.4}^{+2.3}$ & $8.7_{-2.0}^{+2.0}$ & $0.58$ \smallskip\\
2150$-$6218AB & $1.76_{-0.12}^{+0.41}$ & $2.86_{-0.37}^{+0.37}$ & $+0.16$ & $1.81_{-0.63}^{+0.42}$ & $0.53_{-0.16}^{+0.27}$ & $0.63$ \smallskip\\
2223$+$2201AB & $3.09_{-0.33}^{+0.36}$ & $4.22_{-0.56}^{+0.66}$ & $+0.43$ & $0.43_{-0.12}^{+0.17}$ & $0.182_{-0.057}^{+0.083}$ & $0.99$ \smallskip\\
2242$+$1250AB & $2.37_{-0.40}^{+0.39}$ & $2.28_{-0.38}^{+0.34}$ & $+0.76$ & $0.92_{-0.33}^{+0.46}$ & $1.03_{-0.34}^{+0.46}$ & $0.47$ \smallskip\\
2303$-$0755AB & $2.60_{-0.44}^{+0.35}$ & $2.58_{-0.46}^{+0.38}$ & $+0.76$ & $0.71_{-0.22}^{+0.49}$ & $0.72_{-0.24}^{+0.53}$ & $0.41$ \smallskip\\
2316$+$0641AB & $3.79_{-0.47}^{+0.61}$ & $1.62_{-0.12}^{+0.43}$ & $-0.06$ & $0.24_{-0.08}^{+0.11}$ & $2.3_{-0.9}^{+0.6}$ & $0.67$ \smallskip\\
2319$-$2121AB & $1.21_{-0.05}^{+0.07}$ & $2.31_{-0.53}^{+0.45}$ & $+0.18$ & $5.8_{-1.1}^{+0.9}$ & $1.00_{-0.40}^{+0.77}$ & $0.60$ \smallskip\\
2351$-$1601AB & $1.79_{-0.31}^{+0.37}$ & $1.78_{-0.32}^{+0.45}$ & $+0.64$ & $1.74_{-0.55}^{+1.34}$ & $1.75_{-0.66}^{+1.38}$ & $0.68$
    \smallskip
\end{longtable}
